Safety Certification is Classification

The goal of this paper is certifying safety of dynamical systems subject to uncertainty. Existing approaches use trajectory data to estimate transition probabilities, and compute safety probabilities recursively via dynamic programming (DP). This recursion may lead to compounding errors in the certified safety probability, thus collapsing to a vacuous lower bound for growing horizons $T$. We propose a kernel embedding framework that treats safety certification as a classification problem on trajectory data, directly estimating the $T$-step safety probability without recursion. We show that the framework subsumes well-established approaches from the literature (e.g., barrier certificates, robust Markov models) as special cases, and allows us to go beyond their limitations. As the main consequence, it bypasses compounding error across the horizon and enables certification for systems with non-Markovian dynamics. We demonstrate that direct estimators remain stable independent of the certification horizon and in the non-Markovian setting, whilst DP-based certificates silently go unsound -- confirmed in simulation on a neural-controlled quadrotor.

==> figures/overview_new.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f750, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overview_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{623.62200399bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4695)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{overview_new.pdf}}%
    \put(0.56942661,0.28424146){\color[rgb]{0.29411765,0.29411765,0.29411765}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$T$\end{tabular}}}}%
    \put(0.56921198,0.2080356){\color[rgb]{0.45490196,0.13333333,0.42352941}\transparent{0.964706}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\phi_2$\end{tabular}}}}%
    \put(0.86072527,0.03966054){\color[rgb]{0.45490196,0.13333333,0.42352941}\transparent{0.964706}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\phi_1$\end{tabular}}}}%
    \put(0.8609407,0.28424146){\color[rgb]{0.29411765,0.29411765,0.29411765}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{overview_new.pdf}}%
    \put(0.07970341,0.25549467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Modeling + UQ\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{overview_new.pdf}}%
    \put(0.05727739,0.25656262){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{1}\end{tabular}}}}%
    \put(0.48190468,0.2547163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Robust Dynamic Programming\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{overview_new.pdf}}%
    \put(0.45948162,0.25656262){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{overview_new.pdf}}%
    \put(0.45438105,0.00900445){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Kernel-Based Regression\end{tabular}}}}%
    \put(0.08598977,0.0419522){\color[rgb]{0.45490196,0.12941176,0.41960784}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Data $\data_N$\end{tabular}}}}%
    \put(0.45758234,0.0419522){\color[rgb]{0.45490196,0.12941176,0.41960784}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Test point $x_0$\end{tabular}}}}%
    \put(0.46239296,0.28809272){\color[rgb]{0.29411765,0.29411765,0.29411765}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Test point $x_0$\end{tabular}}}}%
    \put(0.24666112,0.28809189){\color[rgb]{0.29411765,0.29411765,0.29411765}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Model $\law_\theta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{overview_new.pdf}}%
    \put(0.99169564,0.127159){\color[rgb]{0,0.78823529,0.38039216}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Certified Safety\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{overview_new.pdf}}%
    \put(0.99169564,0.37410359){\color[rgb]{0,0.78823529,0.38039216}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Certified Safety\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{overview_new.pdf}}%
    \put(0.89353305,0.43377394){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$P^S_{\lawseq}$\end{tabular}}}}%
    \put(0.89499062,0.18727012){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$P^S_{\lawseq}$\end{tabular}}}}%
    \put(0.89353306,0.32839063){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{p}^{\mathrm{lb}}$\end{tabular}}}}%
    \put(0.89499062,0.1345535){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{p}^{\mathrm{lb}}$\end{tabular}}}}%
    \put(0.08598977,0.28784761){\color[rgb]{0.29411765,0.29411765,0.29411765}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Data $\data_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{overview_new.pdf}}%
    \put(0.00649776,0.44405378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{INDIRECT} (existing)\end{tabular}}}}%
    \put(0.00649768,0.20830534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{DIRECT} (ours)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{overview_new.pdf}}%
  \end{picture}%
\endgroup%

